Quark Structure of Light Mesons

On the basis of the Bethe-Salpeter Equation we developed a covariant constituent quark model, with confinement implemented by a linear potential and an instanton induced interaction explaining mass splittings and mixing of pseudoscalar mesons. In addition this interaction yields a scalar (essentially) flavour singlet state at approximately 1 GeV, considerably lower in mass than the corresponding octet states calculated around 1.4 GeV. The validity of the present approach was checked through various electroweak observables. The puzzling properties of scalar mesons is briefly discussed.

==> figure1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01375000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(416,250)(14,579)
\put( 56,589){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put( 56,637){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}500}}}
\put( 56,685){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1000}}}
\put( 56,733){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1500}}}
\put( 56,781){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2000}}}
\put( 61,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault} }}}
\put( 90,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0^{-+}$}}}
\put(147,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0^{-+}$}}}
\put(205,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0^{-}$}}}
\put(262,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0^{++}$}}}
\put(320,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0^{++}$}}}
\put(377,580){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0^{+}$}}}
\put( 90,821){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\normalsize $\pi$}}}}
\put(147,821){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\normalsize $\eta$}}}}
\put(205,821){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\normalsize $K$}}}}
\put(262,821){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\normalsize $a_0$}}}}
\put(320,821){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\normalsize $f_0$}}}}
\put(377,821){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\normalsize $K_0^*$}}}}
\put( 75,608){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   138}}}}
\put( 75,729){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1300}}}}
\put( 75,777){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1800}}}}
\put(104,608){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   140}}}}
\put(104,725){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1357}}}}
\put(104,788){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2014}}}}
\put(133,647){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   547}}}}
\put(133,687){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   958}}}}
\put(133,719){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1295}}}}
\put(133,731){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1440}}}}
\put(133,765){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1760}}}}
\put(133,813){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2225}}}}
\put(162,645){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   526}}}}
\put(162,688){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   975}}}}
\put(162,742){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1532}}}}
\put(162,769){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1813}}}}
\put(162,804){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2178}}}}
\put(190,642){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   495}}}}
\put(190,735){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1460}}}}
\put(190,770){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1830}}}}
\put(219,642){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   495}}}}
\put(219,739){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1507}}}}
\put(219,802){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2162}}}}
\put(248,689){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   980}}}}
\put(248,738){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1450}}}}
\put(277,722){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1321}}}}
\put(277,780){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1931}}}}
\put(305,710){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1000}}}}
\put(305,690){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   980}}}}
\put(305,719){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1370}}}}
\put(305,741){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1500}}}}
\put(305,758){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1710}}}}
\put(305,807){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2200}}}}
\put(334,689){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny   982}}}}
\put(334,736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1468}}}}
\put(334,765){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1776}}}}
\put(334,798){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2113}}}}
\put(363,733){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1430}}}}
\put(363,784){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1950}}}}
\put(392,732){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  1427}}}}
\put(392,792){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\tiny  2058}}}}
\put( 61,821){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Mass[MeV]}}}
\end{picture}

